Impact of extra particles on indirect Z' limits

We study the possibility of relaxing the indirect limits on extra neutral vector bosons by their interplay with additional new particles. They can be systematically weakened, even below present direct bounds at colliders, by the addition of more vector bosons and/or scalars designed for this purpose. Otherwise, they appear to be robust.

==> M1vsM2_R.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.03875bp}%
  \begin{picture}(7200.00,5040.00)(1800,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(540,2740){\rotatebox{90}{\makebox(0,0){\strut{}$M_{Z^\prime_R}$[TeV]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_{\overline{Z^\prime}_{R}}/g_{\overline{Z^\prime}_{R}}$[TeV]}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(5960,867){\makebox(0,0){\scriptsize Tevatron bound~~~~~~~~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5960,1109){\makebox(0,0){\scriptsize EW bound~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5960,1351){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_R,~\overline{Z^\prime}_R,~\varphi}$}}%
      \csname LTb\endcsname%
      \put(5960,1593){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_R,~\overline{Z^\prime}_R}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2448,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3553,484){\makebox(0,0){\strut{} 1}}%
      \put(4659,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5764,484){\makebox(0,0){\strut{} 2}}%
      \put(6870,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4825,1860){\makebox(0,0)[l]{\strut{}$\bfmath{95\%}${\bf C.L.}}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.775]{M1vsM2_R}}%
    \gplfronttexta
  \end{picture}%
  &
  \setlength{\unitlength}{0.03875bp}%
  \begin{picture}(7200.00,5040.00)(2500,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(540,2740){\rotatebox{90}{\makebox(0,0){\strut{}$M_{Z^\prime_R}$[TeV]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_{\varphi}/\lambda_{\varphi}$[TeV]}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(5960,867){\makebox(0,0){\scriptsize Tevatron bound~~~~~~~~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5960,1109){\makebox(0,0){\scriptsize EW bound~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5960,1351){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_R,~\overline{Z^\prime}_R,~\varphi}$}}%
      \csname LTb\endcsname%
      \put(5960,1593){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_R,~\varphi}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2448,484){\makebox(0,0){\strut{} 2}}%
      \put(3553,484){\makebox(0,0){\strut{} 4}}%
      \put(4659,484){\makebox(0,0){\strut{} 6}}%
      \put(5764,484){\makebox(0,0){\strut{} 8}}%
      \put(6870,484){\makebox(0,0){\strut{} 10}}%
      \put(4825,1860){\makebox(0,0)[l]{\strut{}$\bfmath{95\%}${\bf C.L.}}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.775]{M1vsLS_R}}%
    \gplfronttextb
  \end{picture}%  
  \end{tabular}  
\endgroup


==> M1vsM2_chi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.03875bp}%
  \begin{picture}(7200.00,5040.00) (1800,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(540,2740){\rotatebox{90}{\makebox(0,0){\strut{}$M_{Z^\prime_\chi}$[TeV]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_{\overline{Z^\prime}_{\chi}}/g_{\overline{Z^\prime}_{\chi}}$[TeV]}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(3140,3277){\makebox(0,0){\scriptsize LHC bound~~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(3140,3519){\makebox(0,0){\scriptsize EW bound~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(3140,3761){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\chi,~\overline{Z^\prime}_\chi,~\varphi,~\Delta}$}}%
      \csname LTb\endcsname%
      \put(3140,4003){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\chi,~\overline{Z^\prime}_\chi}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2448,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3553,484){\makebox(0,0){\strut{} 1}}%
      \put(4659,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5764,484){\makebox(0,0){\strut{} 2}}%
      \put(6870,484){\makebox(0,0){\strut{} 2.5}}%
      \put(2005,4287){\makebox(0,0)[l]{\strut{}$\bfmath{95\%}${\bf C.L.}}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.775]{M1vsM2_chi}}%
    \gplfronttexta
  \end{picture}%
  &
  \setlength{\unitlength}{0.03875bp}%
  \begin{picture}(7200.00,5040.00) (2500,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(540,2740){\rotatebox{90}{\makebox(0,0){\strut{}$M_{Z^\prime_\chi}$[TeV]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_{\varphi}/\lambda_{\varphi}$[TeV]}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(2975,3277){\makebox(0,0){\scriptsize LHC bound~~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(2975,3519){\makebox(0,0){\scriptsize EW bound~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(2975,3761){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\chi,~\overline{Z^\prime}_\chi,~\varphi,~\Delta}$}}%
      \csname LTb\endcsname%
      \put(2975,4003){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\chi,~\varphi,~\Delta}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2448,484){\makebox(0,0){\strut{} 2}}%
      \put(3553,484){\makebox(0,0){\strut{} 4}}%
      \put(4659,484){\makebox(0,0){\strut{} 6}}%
      \put(5764,484){\makebox(0,0){\strut{} 8}}%
      \put(6870,484){\makebox(0,0){\strut{} 10}}%
      \put(1856,4287){\makebox(0,0)[l]{\strut{}$\bfmath{95\%}${\bf C.L.}}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.775]{M1vsLS_chi}}%
    \gplfronttextb
  \end{picture}%  
  \end{tabular}  
\endgroup


==> MIvsMEta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.03875bp}%
  \begin{picture}(7200.00,5040.00)(1800,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(540,2740){\rotatebox{90}{\makebox(0,0){\strut{}$M_{Z^\prime_I}$[TeV]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_{Z^\prime_\eta}$[TeV]}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(5960,867){\makebox(0,0){\scriptsize LHC and Tevatron bounds~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5960,1109){\makebox(0,0){\scriptsize EW bounds~~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5960,1351){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\eta,~Z^\prime_I,~\varphi,~\Delta}$}}%
      \csname LTb\endcsname%
      \put(5960,1593){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\eta,Z^\prime_I}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2448,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3553,484){\makebox(0,0){\strut{} 1}}%
      \put(4659,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5764,484){\makebox(0,0){\strut{} 2}}%
      \put(6870,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4825,1860){\makebox(0,0)[l]{\strut{}$\bfmath{95\%}${\bf C.L.}}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.775]{MIvsMEta}}%
    \gplfronttexta
  \end{picture}%
  &
  \setlength{\unitlength}{0.03875bp}%
  \begin{picture}(7200.00,5040.00)(2500,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(540,2740){\rotatebox{90}{\makebox(0,0){\strut{}$M_{Z^\prime_I}$[TeV]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$M_{\Delta}/\lambda_\Delta$[TeV]}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(5960,867){\makebox(0,0){\scriptsize LHC bound~~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5960,1109){\makebox(0,0){\scriptsize EW bound~~~~~~~~~~~~~~~}}%
      \csname LTb\endcsname%
      \put(5960,1351){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\eta,~Z^\prime_I,~\varphi,~\Delta}$}}%
      \csname LTb\endcsname%
      \put(5960,1593){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_I,~\Delta}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2448,484){\makebox(0,0){\strut{} 2}}%
      \put(3553,484){\makebox(0,0){\strut{} 4}}%
      \put(4659,484){\makebox(0,0){\strut{} 6}}%
      \put(5764,484){\makebox(0,0){\strut{} 8}}%
      \put(6870,484){\makebox(0,0){\strut{} 10}}%
      \put(4825,1860){\makebox(0,0)[l]{\strut{}$\bfmath{95\%}${\bf C.L.}}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.775]{MIvsLT}}%
    \gplfronttextb
  \end{picture}%  
  \end{tabular}
\endgroup


==> Minimal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.03875bp}%
  \begin{picture}(7200.00,5040.00)(1800,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(540,2740){\rotatebox{90}{\makebox(0,0){\strut{}$M_{Z^\prime_{\mt{min}}}/g_{B-L}$ [TeV]}}}%
      \put(4040,154){\makebox(0,0){\strut{}$M_{Z^\prime_{\mt{min}}}/g_{Y}$ [TeV]}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(6015,1397){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\mt{min}}$}}%
      \csname LTb\endcsname%
      \put(6015,1155){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\mt{min},~\varphi,~\Delta}$}}%
      \csname LTb\endcsname%
      \put(6015,913){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\mt{min},~\overline{Z^\prime}_\mt{min},~{\cal B}^1}$}}%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1247){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,1790){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1078,2333){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1078,2876){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1078,3419){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,3962){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1078,4505){\makebox(0,0)[r]{\strut{} 14}}%
      \put(1210,484){\makebox(0,0){\strut{}-15}}%
      \put(2153,484){\makebox(0,0){\strut{}-10}}%
      \put(3097,484){\makebox(0,0){\strut{}-5}}%
      \put(4040,484){\makebox(0,0){\strut{} 0}}%
      \put(4983,484){\makebox(0,0){\strut{} 5}}%
      \put(5927,484){\makebox(0,0){\strut{} 10}}%
      \put(6870,484){\makebox(0,0){\strut{} 15}}%
      \put(4832,1668){\makebox(0,0)[l]{\strut{}$\bfmath{95\%}${\bf C.L.}}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.775]{MinimalPlus}}%
    \gplfronttexta
  \end{picture}%  
  &
  \setlength{\unitlength}{0.03875bp}%
  \begin{picture}(7200.00,5040.00)(2500,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(540,2740){\rotatebox{90}{\makebox(0,0){\strut{}$g_{B-L}/M_{Z^\prime_{\mt{min}}}$ [TeV$^{-1}$]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$g_{Y}/M_{Z^\prime_{\mt{min}}}$ [TeV$^{-1}$]}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(5980,4089){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\mt{min}}$~\scriptsize{(no LEP 2)}}}%
      \csname LTb\endcsname%
      \put(5980,3847){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\mt{min}}$~\scriptsize{(LEP 2)}}}%
      \csname LTb\endcsname%
      \put(5980,3605){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\mt{min}}$~\scriptsize{(All data)}}}%
      \csname LTb\endcsname%
      \put(5980,3363){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\mt{min},~\varphi,~\Delta}$}}%
      \csname LTb\endcsname%
      \put(5980,3121){\makebox(0,0)[r]{\strut{}$\scriptmath{Z^\prime_\mt{min},~\overline{Z^\prime}_\mt{min},~{\cal B}^1}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1156){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,1609){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2061){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,2514){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,2966){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,3419){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,3871){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1210,4324){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1342,484){\makebox(0,0){\strut{}-0.8}}%
      \put(2033,484){\makebox(0,0){\strut{}-0.6}}%
      \put(2724,484){\makebox(0,0){\strut{}-0.4}}%
      \put(3415,484){\makebox(0,0){\strut{}-0.2}}%
      \put(4106,484){\makebox(0,0){\strut{} 0}}%
      \put(4797,484){\makebox(0,0){\strut{} 0.2}}%
      \put(5488,484){\makebox(0,0){\strut{} 0.4}}%
      \put(6179,484){\makebox(0,0){\strut{} 0.6}}%
      \put(6870,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4849,4437){\makebox(0,0)[l]{\strut{}$\bfmath{95\%}${\bf C.L.}}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.775]{Minimal}}%
    \gplfronttextb
  \end{picture}%
  \end{tabular}
\endgroup

